ECHO: A Locally-Deployable Agentic Health Assistant with Temporal Memory, Safety Guardrails, and Speech Assessment

This paper presents ECHO (Enhanced Care & Health Observer), a locally-deployable conversational health assistant for long-term chronic care management. ECHO integrates three complementary software modules developed under shared supervision as a unified system. The core module is an agentic chatbot built on a ReAct loop orchestrated via LangGraph, equipped with 17 clinical tools and a temporal knowledge graph for persistent cross-session memory; it achieves a 94.9% tool-execution pass rate across a 59-scenario benchmark with GPT-5 Mini. A two-stage hybrid safety layer intercepts all incoming queries: a rule-based layer handles explicit crisis signals and jailbreak attempts in under 1ms, while a signed graph neural network (GNN) with APPNP-style propagation classifies boundary cases by clinical intent, achieving 88.8% accuracy and 90.6% unsafe recall on a 2,537-query annotated Turkish health dataset while outperforming zero-shot LLM baselines including Llama 3.3 70B. A multimodal speech assessment module combining Whisper acoustic encoding and BERT text encoding with cross-attention fusion estimates emotion, depression, and pain, reaching a mean macro F1 of 0.652. The full system is implemented as a web application that can run entirely on consumer hardware, with no patient data transmitted to external services, supporting compliance with GDPR and KVKK.

==> system.tex <==

\usetikzlibrary{positioning, fit, shapes.geometric, arrows.meta, calc, backgrounds}


\definecolor{clientblue}{RGB}{230, 242, 250}
\definecolor{backendgray}{RGB}{245, 247, 250}
\definecolor{persistpurple}{RGB}{243, 235, 245}

\definecolor{nodeblue}{RGB}{210, 228, 242}
\definecolor{nodegreen}{RGB}{215, 236, 220}
\definecolor{nodeorange}{RGB}{253, 224, 191}
\definecolor{nodepurple}{RGB}{230, 215, 240}
\definecolor{textpurple}{RGB}{100, 40, 130}

\definecolor{textgreen}{RGB}{1, 139, 10}



\begin{tikzpicture}[
    font=\sffamily\small, % Increased global base font size for better legibility
    >=Stealth,
    block/.style={
        rectangle, draw=gray!60, fill=nodeblue, minimum height=1.1cm, minimum width=1.8cm, 
        rounded corners=4pt, align=center, line width=0.6pt, inner sep=5pt
    },
    container/.style={
        rectangle, draw=gray!50, dashed, rounded corners=6pt, line width=0.8pt, inner sep=16pt
    },
    arrow/.style={->, draw=gray!80, line width=0.9pt},
    dashedarrow/.style={->, draw=gray!80, dashed, line width=0.9pt},
    purplearrow/.style={<->, draw=textpurple, line width=1.4pt},
 % === REPLACE THIS LINE IN YOUR CODE ===
    stepnum/.style={font=\sffamily\bfseries\footnotesize} 
    % ======================================
]


    % =========================================================================
    % CLIENT SIDE
    % =========================================================================
    \node[block] (whisper) {\textbf{Whisper STT}\\\scriptsize local - lazy-load};
    \node[block, below=0.6cm of whisper, fill=white] (patient) {Patient};
    \node[block, right=0.8cm of whisper, minimum height=1.8cm, yshift=-0.45cm, minimum width=2.2cm] (reactui) {\textbf{React 19 UI}\\\scriptsize Chat $\cdot$ Meds $\cdot$ Calendar};

    \path[dashedarrow] (whisper) -- (reactui);
    \path[arrow] (patient) -- node[below=0.1cm, stepnum] {(1) input} (reactui);

    \node[container, fit=(whisper) (patient) (reactui), label={[text=blue!80!black, font=\sffamily\bfseries\large]above:CLIENT}] (clientbox) {};

    % =========================================================================
    % BACKEND SIDE
    % =========================================================================
    \node[block, right=2.8cm of reactui, minimum height=1.4cm, minimum width=2.2cm] (apigateway) {\textbf{API Gateway}\\\scriptsize SSE stream};
    \node[block, right=0.8cm of apigateway, fill=nodeorange, minimum height=1.4cm] (guardrail) {\textbf{Guardrail}\\\scriptsize 6-stage filter};
    \node[block, right=0.8cm of guardrail, minimum height=1.4cm, minimum width=2.4cm] (reactorch) {\textbf{ReAct Orchestrator}\\\scriptsize LangGraph};
    
    \node[block, above right=0.2cm and 0.6cm of reactorch, minimum width=2.4cm] (tools) {\textbf{17 Clinical Tools}\\\scriptsize meds $\cdot$ calendar $\cdot$ SOS};
    \node[block, below right=0.2cm and 0.6cm of reactorch, fill=nodegreen, minimum width=2.4cm] (llmrouter) {\textbf{LLM Router}\\\scriptsize local / cloud};

    \path[arrow] (apigateway) -- node[below=0.1cm, stepnum] {(4) screen} (guardrail);
    \path[arrow] (guardrail) -- node[below=0.1cm, stepnum] {(5) safe} (reactorch);
    \path[arrow, <->] (reactorch) -- node[above left=0.05cm, stepnum] {(7) act} (tools);
    \path[arrow, <->, draw=green!40!black] (reactorch) -- node[below left=0.05cm, stepnum, text=textgreen] {(6) reason} (llmrouter);

    \node[container, fit=(apigateway) (guardrail) (reactorch) (tools) (llmrouter), label={[text=black, font=\sffamily\bfseries\large]above:BACKEND (FastAPI $\cdot$ localhost)}] (backendbox) {};

    % =========================================================================
    % PERSISTENCE SIDE
    % =========================================================================
    \node[block, right=5.2cm of reactorch, fill=nodepurple, yshift=0.6cm, minimum width=2.0cm] (sqlite) {\textbf{SQLite}\\\scriptsize records};
    \node[block, below=0.8cm of sqlite, fill=nodepurple, minimum width=2.6cm] (hindsight) {\textbf{Hindsight Memory}\\\scriptsize temporal graph};

    \node[container, fit=(sqlite) (hindsight), label={[text=textpurple, font=\sffamily\bfseries\large]above:PERSISTENCE}] (persistbox) {};

    % Connect Tools to SQLite and Memory with annotations
    \path[arrow] (tools) -- node[above, stepnum] {write} (sqlite);
    \path[dashedarrow] (tools.east) .. controls ($(tools.east)+(0.6,-0.4)$) .. node[below right, stepnum, pos=0.7] {reflect} (hindsight.west);

    % =========================================================================
    % COUPLINGS & TIMESTAMPS
    % =========================================================================
    
    % (2) POST and (10) stream (SSE)
    \path[arrow] ([yshift=0.3cm]reactui.east) -- node[above=0.1cm, stepnum] {(2) POST} ([yshift=0.3cm]apigateway.west);
    \path[dashedarrow] ([yshift=-0.3cm]apigateway.west) -- node[below=0.1cm, stepnum, xshift=-0.2cm] {(10) stream (SSE)} ([yshift=-0.3cm]reactui.east);

    % (8) answer dashed path overhead
    \path[dashedarrow] (reactorch) .. controls ($(reactorch.north west)+(-0.8,0.6)$) and ($(apigateway.north east)+(0.8,0.6)$) .. node[above=0.05cm, stepnum] {(8) answer} (apigateway);

    % =========================================================================
    % BACKGROUND LAYER: (3) recall / (9) retain route underneath the boxes
    % =========================================================================
\begin{pgfonlayer}{background}
        % Sweeps cleanly downward from Hindsight Memory, underneath the components, up back to API Gateway
        \path[purplearrow] (hindsight.south) .. controls ($(hindsight.south)+(0,-2.2)$) and ($(apigateway.south)+(2.0,-2.2)$) .. 
            node[below=0.15cm, stepnum, text=textpurple, pos=0.5] { (3) recall / (9) retain} 
            ([yshift=-0.1cm]apigateway.south);
    \end{pgfonlayer}

\end{tikzpicture}

